Counting Problems over Incomplete Databases

We study the complexity of various fundamental counting problems that arise in the context of incomplete databases, i.e., relational databases that can contain unknown values in the form of labeled nulls. Specifically, we assume that the domains of these unknown values are finite and, for a Boolean query $q$, we consider the following two problems: given as input an incomplete database $D$, (a) return the number of completions of $D$ that satisfy $q$; or (b) return or the number of valuations of the nulls of $D$ yielding a completion that satisfies $q$. We obtain dichotomies between #P-hardness and polynomial-time computability for these problems when $q$ is a self-join--free conjunctive query, and study the impact on the complexity of the following two restrictions: (1) every null occurs at most once in $D$ (what is called Codd tables); and (2) the domain of each null is the same. Roughly speaking, we show that counting completions is much harder than counting valuations (for instance, while the latter is always in #P, we prove that the former is not in #P under some widely believed theoretical complexity assumption). Moreover, we find that both (1) and (2) reduce the complexity of our problems. We also study the approximability of these problems and show that, while counting valuations always has a fully polynomial randomized approximation scheme, in most cases counting completions does not. Finally, we consider more expressive query languages and situate our problems with respect to known complexity classes.

==> figures/avoiding.tex <==
\tikzset{nodestyle/.style={circle,fill=black,radius=2pt}}


\tikzset{draw half paths/.style 2 args={%
  decoration={show path construction,
    lineto code={
      \draw [#1] (\tikzinputsegmentfirst) -- 
         ($(\tikzinputsegmentfirst)!0.5!(\tikzinputsegmentlast)$);
      \draw [#2] ($(\tikzinputsegmentfirst)!0.5!(\tikzinputsegmentlast)$)
        -- (\tikzinputsegmentlast);
    }
  }, decorate
}}

\node (a) at (0,0) {};
\node (b) at (0,2) {};
\node (c) at (2,2) {};
\node (d) at (1.2,1) {};
\node (e) at (2,0) {};

\draw[nodestyle] (a) circle; 
\draw[nodestyle] (b) circle; 
\draw[nodestyle] (c) circle; 
\draw[nodestyle] (d) circle; 
\draw[nodestyle] (e) circle; 

\draw[orange,thick] [out=125,in=270] (a) to (-0.4,1);
\draw[black,thick] [out=90,in=235] (-0.4,1) to (b);
\draw[black,thick] (a) to [out=55,in=270] (0.4,1);
\draw[orange,thick] (0.4,1) to [out=90,in=305] (b);
\draw[draw half paths={black, thick}{orange, thick}] (b) to (c);
\draw[draw half paths={black, thick}{orange, thick}] (c) to (d);
\draw[black,thick] (d) to (e);
\draw[black,thick] (a) to (e);
\draw[black,thick] (a) to (b);
\draw[draw half paths={black, thick}{orange, thick}] (c) to (e);


==> figures/connectivity.tex <==
\begin{tikzpicture}

\node (r1) at (0,2) {$R_1(x_1,x_1,y_1,t_1)$};
\node (r2) at (0,0) {$R_2(x_1,y_1,t_2)$};

\draw[black,thick] (r1) -- (r2) node[midway,right] {$x_1,y_1$};

\end{tikzpicture}
\qquad
\begin{tikzpicture}
\node (s1) at (0,2) {$S_1(x_2,t_3)$};
\node (s2) at (0,0) {$S_2(x_2,t_4)$};
\node (s3) at (2.3,1) {$S_3(x_2)$};


\draw[black,thick] (s1) -- (s2) node[midway,right] {$x_2$};
\draw[black,thick] (s1) -- (s3) node[midway,right,yshift=.3em] {$x_2$};;
\draw[black,thick] (s2) -- (s3) node[midway,right,yshift=-.5em] {$x_2$};;

\end{tikzpicture}
\qquad
\begin{tikzpicture}
\node (t1) at (0,2) {$T_1(x_3)$};
\node (t2) at (0,0) {$T_2(x_3)$};
\node (t3) at (2,0) {$T_3(x_3)$};
\node (t4) at (2,2) {$T_4(x_3,t_5)$};

\draw[black,thick] (t1) -- (t2) node[midway,left] {$x_3$};
\draw[black,thick] (t2) -- (t3) node[midway,below] {$x_3$};
\draw[black,thick] (t3) -- (t4) node[midway,right] {$x_3$};
\draw[black,thick] (t4) -- (t1) node[midway,above] {$x_3$};

\draw[black,thick] (t1) -- (t3) node[midway,xshift=-1.5em,yshift=.5em] {$x_3$};
\draw[black,thick] (t2) -- (t4) node[midway,xshift=1.5em,yshift=.5em] {$x_3$};

\end{tikzpicture}

